Common workflows for computing material properties using different quantum engines

The prediction of material properties through electronic-structure simulations based on density-functional theory has become routinely common, thanks, in part, to the steady increase in the number and robustness of available simulation packages. This plurality of codes and methods aiming to solve similar problems is both a boon and a burden. While providing great opportunities for cross-verification, these packages adopt different methods, algorithms, and paradigms, making it challenging to choose, master, and efficiently use any one for a given task. Leveraging recent advances in managing reproducible scientific workflows, we demonstrate how developing common interfaces for workflows that automatically compute material properties can tackle the challenge mentioned above, greatly simplifying interoperability and cross-verification. We introduce design rules for reproducible and reusable code-agnostic workflow interfaces to compute well-defined material properties, which we implement for eleven different quantum engines and use to compute three different material properties. Each implementation encodes carefully selected simulation parameters and workflow logic, making the implementer's expertise of the quantum engine directly available to non-experts. Full provenance and reproducibility of the workflows is guaranteed through the use of the AiiDA infrastructure. All workflows are made available as open-source and come pre-installed with the Quantum Mobile virtual machine, making their use straightforward.

==> images/plot_ammonia.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5400.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(528,770){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1306){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(528,1843){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(528,2379){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(528,2915){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(528,3452){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(970,638){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\abinit}}}%
      \put(1280,638){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\bigdft}}}%
      \put(1591,638){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\castep}}}%
      \put(1901,638){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\cptwok}}}%
      \put(2211,638){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\fleur{}*}}}%
      \put(2521,638){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\gaussian}}}%
      \put(2832,638){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\nwchem}}}%
      \put(3142,638){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\orca}}}%
      \put(3452,638){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}QE}}}%
      \put(3762,638){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\siesta}}}%
      \put(4072,638){\rotatebox{-45}{\makebox(0,0)[l]{\strut{}\vasp}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(55,2164){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta$E (eV)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/plot_ammonia}}%
\put(4000,3200){\includegraphics[width=0.19\columnwidth]{images/molecule_ammonia_planar.eps}}%
\put(4400,690){\includegraphics[width=0.17\columnwidth]{images/molecule_ammonia_pyramidal.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/plot_dc_h2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5400.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(924,704){\makebox(0,0)[r]{\strut{}-32.0}}%
      \put(924,946){\makebox(0,0)[r]{\strut{}-31.5}}%
      \put(924,1187){\makebox(0,0)[r]{\strut{}-31.0}}%
      \put(924,1429){\makebox(0,0)[r]{\strut{}-30.5}}%
      \put(924,1670){\makebox(0,0)[r]{\strut{}-30.0}}%
      \put(924,1912){\makebox(0,0)[r]{\strut{}-29.5}}%
      \put(924,2153){\makebox(0,0)[r]{\strut{}-29.0}}%
      \put(924,2395){\makebox(0,0)[r]{\strut{}-28.5}}%
      \put(924,2636){\makebox(0,0)[r]{\strut{}-28.0}}%
      \put(924,2878){\makebox(0,0)[r]{\strut{}-27.5}}%
      \put(924,3119){\makebox(0,0)[r]{\strut{}-27.0}}%
      \put(1056,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(1925,484){\makebox(0,0){\strut{}$1$}}%
      \put(2793,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(3662,484){\makebox(0,0){\strut{}$2$}}%
      \put(4530,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(5399,484){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(55,1911){\rotatebox{-270}{\makebox(0,0){\strut{}Energy (eV)}}}%
      \put(3227,154){\makebox(0,0){\strut{}Distance between H atoms (\AA{})}}%
      \put(3227,3449){\makebox(0,0){\strut{}H$_2$ dissociation curve}}%
      \csname LTb\endcsname%%
      \put(4412,2417){\makebox(0,0)[r]{\strut{}\abinit}}%
      \csname LTb\endcsname%%
      \put(4412,2197){\makebox(0,0)[r]{\strut{}\castep}}%
      \csname LTb\endcsname%%
      \put(4412,1977){\makebox(0,0)[r]{\strut{}\cptwok}}%
      \csname LTb\endcsname%%
      \put(4412,1757){\makebox(0,0)[r]{\strut{}\gaussian}}%
      \csname LTb\endcsname%%
      \put(4412,1537){\makebox(0,0)[r]{\strut{}\orca}}%
      \csname LTb\endcsname%%
      \put(4412,1317){\makebox(0,0)[r]{\strut{}QE}}%
      \csname LTb\endcsname%%
      \put(4412,1097){\makebox(0,0)[r]{\strut{}\siesta}}%
      \csname LTb\endcsname%%
      \put(4412,877){\makebox(0,0)[r]{\strut{}\vasp}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/plot_dc_h2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/plot_eos.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10800.00,3931.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,771){\makebox(0,0)[r]{\strut{}0}}%
      \put(444,1181){\makebox(0,0)[r]{\strut{}5}}%
      \put(444,1591){\makebox(0,0)[r]{\strut{}10}}%
      \put(444,2001){\makebox(0,0)[r]{\strut{}15}}%
      \put(444,2412){\makebox(0,0)[r]{\strut{}20}}%
      \put(444,2822){\makebox(0,0)[r]{\strut{}25}}%
      \put(576,485){\makebox(0,0){\strut{}$19$}}%
      \put(1020,485){\makebox(0,0){\strut{}$19.5$}}%
      \put(1464,485){\makebox(0,0){\strut{}$20$}}%
      \put(1908,485){\makebox(0,0){\strut{}$20.5$}}%
      \put(2351,485){\makebox(0,0){\strut{}$21$}}%
      \put(2795,485){\makebox(0,0){\strut{}$21.5$}}%
      \put(3239,485){\makebox(0,0){\strut{}$22$}}%
      \put(1819,2412){\makebox(0,0)[l]{\strut{}Si}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(103,1763){\rotatebox{-270}{\makebox(0,0){\strut{}Energy/atom (meV)}}}%
      \put(1907,155){\makebox(0,0){\strut{}Volume/atom (\AA{}$^3$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4116,771){\makebox(0,0)[r]{\strut{}0}}%
      \put(4116,1181){\makebox(0,0)[r]{\strut{}5}}%
      \put(4116,1591){\makebox(0,0)[r]{\strut{}10}}%
      \put(4116,2001){\makebox(0,0)[r]{\strut{}15}}%
      \put(4116,2412){\makebox(0,0)[r]{\strut{}20}}%
      \put(4116,2822){\makebox(0,0)[r]{\strut{}25}}%
      \put(4369,485){\makebox(0,0){\strut{}15.5}}%
      \put(4974,485){\makebox(0,0){\strut{}16.0}}%
      \put(5579,485){\makebox(0,0){\strut{}16.5}}%
      \put(6185,485){\makebox(0,0){\strut{}17.0}}%
      \put(6790,485){\makebox(0,0){\strut{}17.5}}%
      \put(5458,2412){\makebox(0,0)[l]{\strut{}Al}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3775,1763){\rotatebox{-270}{\makebox(0,0){\strut{}Energy/atom (meV)}}}%
      \put(5579,155){\makebox(0,0){\strut{}Volume/atom (\AA{}$^3$)}}%
      \csname LTb\endcsname%%
      \put(1372,3368){\makebox(0,0)[r]{\strut{}\abinit}}%
      \csname LTb\endcsname%%
      \put(1372,3148){\makebox(0,0)[r]{\strut{}\bigdft}}%
      \csname LTb\endcsname%%
      \put(3481,3368){\makebox(0,0)[r]{\strut{}\castep}}%
      \csname LTb\endcsname%%
      \put(3481,3148){\makebox(0,0)[r]{\strut{}\cptwok}}%
      \csname LTb\endcsname%%
      \put(5590,3368){\makebox(0,0)[r]{\strut{}\fleur}}%
      \csname LTb\endcsname%%
      \put(5590,3148){\makebox(0,0)[r]{\strut{}\nwchem}}%
      \csname LTb\endcsname%%
      \put(7699,3368){\makebox(0,0)[r]{\strut{}QE}}%
      \csname LTb\endcsname%%
      \put(7699,3148){\makebox(0,0)[r]{\strut{}\siesta}}%
      \csname LTb\endcsname%%
      \put(9808,3368){\makebox(0,0)[r]{\strut{}\vasp}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7788,771){\makebox(0,0)[r]{\strut{}0}}%
      \put(7788,1181){\makebox(0,0)[r]{\strut{}5}}%
      \put(7788,1591){\makebox(0,0)[r]{\strut{}10}}%
      \put(7788,2001){\makebox(0,0)[r]{\strut{}15}}%
      \put(7788,2412){\makebox(0,0)[r]{\strut{}20}}%
      \put(7788,2822){\makebox(0,0)[r]{\strut{}25}}%
      \put(8057,485){\makebox(0,0){\strut{}26}}%
      \put(8398,485){\makebox(0,0){\strut{}26.5}}%
      \put(8739,485){\makebox(0,0){\strut{}27}}%
      \put(9080,485){\makebox(0,0){\strut{}27.5}}%
      \put(9422,485){\makebox(0,0){\strut{}28}}%
      \put(9763,485){\makebox(0,0){\strut{}28.5}}%
      \put(10104,485){\makebox(0,0){\strut{}29}}%
      \put(10445,485){\makebox(0,0){\strut{}29.5}}%
      \put(9080,2412){\makebox(0,0)[l]{\strut{}GeTe}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7447,1763){\rotatebox{-270}{\makebox(0,0){\strut{}Energy/atom (meV)}}}%
      \put(9251,155){\makebox(0,0){\strut{}Volume/atom (\AA{}$^3$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/plot_eos}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> images/plot_eos_fe.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10800.00,3931.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(444,760){\makebox(0,0)[r]{\strut{}0}}%
      \put(444,1104){\makebox(0,0)[r]{\strut{}5}}%
      \put(444,1447){\makebox(0,0)[r]{\strut{}10}}%
      \put(444,1791){\makebox(0,0)[r]{\strut{}15}}%
      \put(444,2135){\makebox(0,0)[r]{\strut{}20}}%
      \put(444,2478){\makebox(0,0)[r]{\strut{}25}}%
      \put(444,2822){\makebox(0,0)[r]{\strut{}30}}%
      \put(577,485){\makebox(0,0){\strut{}10.6}}%
      \put(1242,485){\makebox(0,0){\strut{}11.0}}%
      \put(1908,485){\makebox(0,0){\strut{}11.4}}%
      \put(2573,485){\makebox(0,0){\strut{}11.8}}%
      \put(3238,485){\makebox(0,0){\strut{}12.2}}%
      \put(1159,2478){\makebox(0,0)[l]{\strut{}Ferromagnetic}}%
      \put(1159,2272){\makebox(0,0)[l]{\strut{}BCC Fe}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(103,1763){\rotatebox{-270}{\makebox(0,0){\strut{}Energy/atom (meV)}}}%
      \put(1907,155){\makebox(0,0){\strut{}Volume/atom (\AA{}$^3$)}}%
      \csname LTb\endcsname%%
      \put(1548,3399){\makebox(0,0)[r]{\strut{}\abinit}}%
      \csname LTb\endcsname%%
      \put(1548,3179){\makebox(0,0)[r]{\strut{}\castep}}%
      \csname LTb\endcsname%%
      \put(5043,3399){\makebox(0,0)[r]{\strut{}\fleur}}%
      \csname LTb\endcsname%%
      \put(5043,3179){\makebox(0,0)[r]{\strut{}QE}}%
      \csname LTb\endcsname%%
      \put(8538,3399){\makebox(0,0)[r]{\strut{}\siesta}}%
      \csname LTb\endcsname%%
      \put(8538,3179){\makebox(0,0)[r]{\strut{}\vasp}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4116,705){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4116,1128){\makebox(0,0)[r]{\strut{}$4.2$}}%
      \put(4116,1552){\makebox(0,0)[r]{\strut{}$4.4$}}%
      \put(4116,1975){\makebox(0,0)[r]{\strut{}$4.6$}}%
      \put(4116,2399){\makebox(0,0)[r]{\strut{}$4.8$}}%
      \put(4116,2822){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4249,485){\makebox(0,0){\strut{}10.6}}%
      \put(4914,485){\makebox(0,0){\strut{}11.0}}%
      \put(5580,485){\makebox(0,0){\strut{}11.4}}%
      \put(6245,485){\makebox(0,0){\strut{}11.8}}%
      \put(6910,485){\makebox(0,0){\strut{}12.2}}%
      \put(4415,2504){\makebox(0,0)[l]{\strut{}Ferromagnetic BCC Fe}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3643,1763){\rotatebox{-270}{\makebox(0,0){\strut{}Total magnetization ($\mu_B$)}}}%
      \put(5579,155){\makebox(0,0){\strut{} Volume/atom (\AA{}$^3$)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(7788,760){\makebox(0,0)[r]{\strut{}0}}%
      \put(7788,1104){\makebox(0,0)[r]{\strut{}5}}%
      \put(7788,1447){\makebox(0,0)[r]{\strut{}10}}%
      \put(7788,1791){\makebox(0,0)[r]{\strut{}15}}%
      \put(7788,2135){\makebox(0,0)[r]{\strut{}20}}%
      \put(7788,2478){\makebox(0,0)[r]{\strut{}25}}%
      \put(7788,2822){\makebox(0,0)[r]{\strut{}30}}%
      \put(7920,485){\makebox(0,0){\strut{}10.6}}%
      \put(8681,485){\makebox(0,0){\strut{}11.0}}%
      \put(9441,485){\makebox(0,0){\strut{}11.4}}%
      \put(10202,485){\makebox(0,0){\strut{}11.8}}%
      \put(8110,2478){\makebox(0,0)[l]{\strut{}Antiferromagnetic}}%
      \put(8110,2272){\makebox(0,0)[l]{\strut{}BCC Fe}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(7447,1763){\rotatebox{-270}{\makebox(0,0){\strut{}Energy/atom (meV)}}}%
      \put(9251,155){\makebox(0,0){\strut{} Volume/atom (\AA{}$^3$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{images/plot_eos_fe}}%
    \gplfronttext
  \end{picture}%
\endgroup

